Counting and Enumerating Crossing-free Geometric Graphs

We describe a framework for counting and enumerating various types of crossing-free geometric graphs on a planar point set. The framework generalizes ideas of Alvarez and Seidel, who used them to count triangulations in time $O(2^nn^2)$ where $n$ is the number of points. The main idea is to reduce the problem of counting geometric graphs to counting source-sink paths in a directed acyclic graph. The following new results will emerge. The number of all crossing-free geometric graphs can be computed in time $O(c^nn^4)$ for some $c < 2.83929$. The number of crossing-free convex partitions can be computed in time $O(2^nn^4)$. The number of crossing-free perfect matchings can be computed in time $O(2^nn^4)$. The number of convex subdivisions can be computed in time $O(2^nn^4)$. The number of crossing-free spanning trees can be computed in time $O(c^nn^4)$ for some $c < 7.04313$. The number of crossing-free spanning cycles can be computed in time $O(c^nn^4)$ for some $c < 5.61804$. With the same bounds on the running time we can construct data structures which allow fast enumeration of the respective classes. For example, after $O(2^nn^4)$ time of preprocessing we can enumerate the set of all crossing-free perfect matchings using polynomial time per enumerated object. For crossing-free perfect matchings and convex partitions we further obtain enumeration algorithms where the time delay for each (in particular, the first) output is bounded by a polynomial in $n$. All described algorithms are comparatively simple, both in terms of their analysis and implementation.

==> fig/combinations.tex <==
\begin{tikzpicture}
  \newcommand\exampleCoords{
    \coordinate (c0) at (0.0,1.0);
    \coordinate (c1) at (0.1,0.4);
    \coordinate (c2) at (0.2,1.5);
    \coordinate (c3) at (0.3,0.8);
    \coordinate (c4) at (0.4,0.2);
    \coordinate (c5) at (0.5,1.2);
    \coordinate (c6) at (0.6,1.7);
    \coordinate (c7) at (0.7,0.6);
    \coordinate (c8) at (0.8,0.2);
    \coordinate (c9) at (0.9,0.95);
    \coordinate (c10) at (1.0,1.4);
    \coordinate (c11) at (1.1,0.6);
  }
  \newcommand\examplePoints[1]{
    \node[point] (p0) at (c0) {};
    \node[point] (p1) at (c1) {};
    \node[point] (p2) at (c2) {};
    \node[point] (p3) at (c3) {};
    \node[point] (p4) at (c4) {};
    \node[point] (p5) at (c5) {};
    \node[point] (p6) at (c6) {};
    \node[point] (p7) at (c7) {};
    \node[point] (p8) at (c8) {};
    \node[point] (p9) at (c9) {};
    \node[point] (p10) at (c10) {};
    \node[point] (p11) at (c11) {};
    \node (label) at (0.55,-0.4) {\footnotesize #1};
  }
  \begin{scope}[xshift=0]
    \exampleCoords
    \draw[fill=black!20!white] (c0) -- (c1) -- (c4) -- cycle;
    \draw[fill=black!20!white] (c3) -- (c7) -- (c9) -- cycle;
    \draw[fill=black!20!white] (c3) -- (c9) -- (c10) -- cycle;
    \draw[fill=black!20!white] (c5) -- (c6) -- (c10) -- cycle;
    \draw[fill=black!20!white] (c7) -- (c8) -- (c11) -- cycle;
    \draw[fill=black!20!white] (c9) -- (c10) -- (c11) -- cycle;
    \examplePoints{$\cmbscf{\trgs}$}
  \end{scope}
  \begin{scope}[xshift=100]
    \exampleCoords
    \draw[fill=black!20!white] (c0) -- (c2) -- (c5) -- cycle;
    \draw[fill=black!20!white] (c1) -- (c3) -- (c4) -- cycle;
    \draw[fill=black!20!white] (c6) -- (c9) -- (c10) -- cycle;
    \draw[fill=black!20!white] (c7) -- (c8) -- (c11) -- cycle;
    \examplePoints{$\cmbspt{\trgs}$}
  \end{scope}
  \begin{scope}[xshift=200]
    \exampleCoords
    \draw[fill=black!20!white] (c0) -- (c1) -- (c3) -- cycle;
    \draw[fill=black!20!white] (c0) -- (c2) -- (c5) -- cycle;
    \draw[fill=black!20!white] (c0) -- (c3) -- (c5) -- cycle;
    \draw[fill=black!20!white] (c1) -- (c3) -- (c4) -- cycle;
    \draw[fill=black!20!white] (c3) -- (c4) -- (c7) -- cycle;
    \draw[fill=black!20!white] (c3) -- (c5) -- (c7) -- cycle;
    \draw[fill=black!20!white] (c5) -- (c7) -- (c9) -- cycle;
    \draw[fill=black!20!white] (c7) -- (c9) -- (c11) -- cycle;
    \draw[fill=black!20!white] (c7) -- (c8) -- (c11) -- cycle;
    \draw[fill=black!20!white] (c4) -- (c7) -- (c8) -- cycle;
    \draw[fill=black!20!white] (c2) -- (c5) -- (c6) -- cycle;
    \draw[fill=black!20!white] (c5) -- (c6) -- (c10) -- cycle;
    \draw[fill=black!20!white] (c5) -- (c9) -- (c10) -- cycle;
    \draw[fill=black!20!white] (c9) -- (c10) -- (c11) -- cycle;
    \examplePoints{$\cmbssd{\trgs}$}
  \end{scope}
  %\pgfresetboundingbox
  %\path[use as bounding box] (0,1.8) rectangle (6.4,-0.4);
\end{tikzpicture}


==> fig/cycles.tex <==
          \begin{tikzpicture}[xscale=1.5]
            \newcommand\exampleCoords{
              \coordinate (c0)  at (0.0,+0.0);
              \coordinate (c1)  at (0.2,+1.0);
              \coordinate (c2)  at (0.4,+0.3);
              \coordinate (c3)  at (0.6,-0.1);
              \coordinate (c4)  at (0.8,+0.7);
              \coordinate (c5)  at (1.0,+1.3);
              \coordinate (c6)  at (1.2,+0.2);
              \coordinate (c7)  at (1.4,-0.4);
              \coordinate (c8)  at (1.6,+1.0);
              \coordinate (c9)  at (1.8,+0.5);
              \coordinate (c10) at (2.0,-0.05);
              \coordinate (c11) at (2.2,+0.8);
              \coordinate (c12) at (2.4,+1.4);
              \coordinate (c13) at (2.6,+0.3);
              \coordinate (c14) at (2.8,-0.1);
              \coordinate (c15) at (3.0,+0.6);
            }
            \newcommand\examplePoints[1]{
              \node[point] (p0)  at (c0) {};
              \node[point] (p1)  at (c1) {};
              \node[point] (p2)  at (c2) {};
              \node[point] (p3)  at (c3) {};
              \node[point] (p4)  at (c4) {};
              \node[point] (p5)  at (c5) {};
              \node[point] (p6)  at (c6) {};
              \node[point] (p7)  at (c7) {};
              \node[point] (p8)  at (c8) {};
              \node[point] (p9)  at (c9) {};
              \node[point] (p10) at (c10) {};
              \node[point] (p11) at (c11) {};
              \node[point] (p12) at (c12) {};
              \node[point] (p13) at (c13) {};
              \node[point] (p14) at (c14) {};
              \node[point] (p15) at (c15) {};
              \draw[thick] (-0.2,-0.4) -- (+3.2,-0.4);
              \node (t) at (0.0,1.5) {\tiny #1};
            }
            \begin{scope}[xshift=110]
              \exampleCoords
              \coordinate (b0) at (0.0,-0.4);
              \coordinate (b1) at (0.2,-0.0333);
              \coordinate (b2) at (0.4,-0.0666);
              \coordinate (b3) at (0.6,-0.4);
              \coordinate (b4) at (0.8,+0.25);
              \coordinate (b5) at (1.0,+0.45);
              \coordinate (b6) at (1.2,-0.325);
              \coordinate (b7) at (1.4,-0.4);
              \coordinate (b8) at (1.6,-0.28333);
              \coordinate (b9) at (1.8,-0.1666);
              \coordinate (b10) at (2.0,-0.4);
              \coordinate (b11) at (2.2,+0.4);
              \coordinate (b12) at (2.4,+0.55);
              \coordinate (b13) at (2.6,-0.0875);
              \coordinate (b14) at (2.8,-0.4);
              \coordinate (b15) at (3.0,-0.4);
              
              \path[fill=black!20!white] 
                (c0) -- (c1) -- (c5) -- 
                (c12) -- (c15) -- (c14) -- 
                (c10) -- (c7) -- (c3) -- cycle;
              \path[fill=white] 
                (c2) -- (c4) -- (c6) -- cycle;
              \path[fill=white]
                (c8) -- (c9) -- (c13) --
                (c11) -- cycle;

              \draw (c0) -- (c1);
              \draw (c0) -- (c3);
              \draw (c1) -- (c5);
              \draw (c3) -- (c7);
              \draw (c5) -- (c12);
              \draw (c7) -- (c10);
              \draw (c10) -- (c14);
              \draw (c12) -- (c15);
              \draw (c14) -- (c15);
              \draw (c2) -- (c4);
              \draw (c2) -- (c6);
              \draw (c4) -- (c6);
              \draw (c8) -- (c9);
              \draw (c8) -- (c11);
              \draw (c9) -- (c13);
              \draw (c11) -- (c13);

              \draw[dotted] (b0) -- (c0);
              \draw[dotted] (b1) -- (c1);
              \draw[dotted] (b2) -- (c2);
              \draw[dotted] (b3) -- (c3);
              \draw[dotted] (b4) -- (c4);
              \draw[dotted] (b5) -- (c5);
              \draw[dotted] (b6) -- (c6);
              \draw[dotted] (b7) -- (c7);
              \draw[dotted] (b8) -- (c8);
              \draw[dotted] (b9) -- (c9);
              \draw[dotted] (b10) -- (c10);
              \draw[dotted] (b11) -- (c11);
              \draw[dotted] (b12) -- (c12);
              \draw[dotted] (b13) -- (c13);
              \draw[dotted] (b14) -- (c14);
              \draw[dotted] (b15) -- (c15);
              \examplePoints{(a)}
            \end{scope}
            \begin{scope}[xshift=220]
              \exampleCoords
              \coordinate (b0) at (0.0,-0.4);
              \coordinate (b1) at (0.2,+0.15);
              \coordinate (b2) at (0.4,-0.0666);
              \coordinate (b3) at (0.6,-0.4);
              \coordinate (b4) at (0.8,-0.0);
              \coordinate (b5) at (1.0,+0.775);
              \coordinate (b6) at (1.2,-0.4);
              \coordinate (b7) at (1.4,-0.4);
              \coordinate (b8) at (1.6,-0.28333);
              \coordinate (b9) at (1.8,-0.1666);
              \coordinate (b10) at (2.0,-0.4);
              \coordinate (b11) at (2.2,-0.0675);
              \coordinate (b12) at (2.4,+0.75);
              \coordinate (b13) at (2.6,-0.0875);
              \coordinate (b14) at (2.8,-0.4);
              \coordinate (b15) at (3.0,-0.4);

              \path[fill=black!20!white]
                (c0) -- (c2) -- (c1) -- 
                (c5) -- (c4) -- (c8) --
                (c9) -- (c12) -- (c15) --
                (c11) -- (c13) -- (c14) --
                (c10) -- (c7) -- (c6) --
                (c3) -- cycle;

              \draw (c0) -- (c2);
              \draw (c0) -- (c3);
              \draw (c1) -- (c2);
              \draw (c1) -- (c5);
              \draw (c3) -- (c6);
              \draw (c4) -- (c5);
              \draw (c4) -- (c8);
              \draw (c6) -- (c7);
              \draw (c7) -- (c10);
              \draw (c8) -- (c9);
              \draw (c9) -- (c12);
              \draw (c10) -- (c14);
              \draw (c12) -- (c15);
              \draw (c11) -- (c13);
              \draw (c13) -- (c14);
              \draw (c11) -- (c15);

              \draw[dotted,dloriented] (b0) -- (c0);
              \draw[dotted,dloriented] (b1) -- (c1);
              \draw[dotted,droriented] (b2) -- (c2);
              \draw[dotted,dloriented] (b3) -- (c3);
              \draw[dotted,droriented] (b4) -- (c4);
              \draw[dotted,droriented] (b5) -- (c5);
              \draw[dotted,dloriented] (b6) -- (c6);
              \draw[dotted,droriented] (b8) -- (c8);
              \draw[dotted,droriented] (b9) -- (c9);
              \draw[dotted,droriented] (b10) -- (c10);
              \draw[dotted,dloriented] (b11) -- (c11);
              \draw[dotted,droriented] (b12) -- (c12);
              \draw[dotted,dloriented] (b13) -- (c13);
              \draw[dotted,droriented] (b14) -- (c14);
              \draw[dotted,droriented] (b15) -- (c15);
              \examplePoints{(b)}
            \end{scope}
          \end{tikzpicture}


==> fig/dependingsegments.tex <==
\begin{tikzpicture}
  \begin{scope}[yshift=70]
    \draw [dashed] (0,0) -- ++(190:0.5) coordinate [label=below:{$e_1$}] (i1);
    \draw [solid]  (i1) -- ++(190:0.666) node [point] (e1) {};
    \coordinate (s2) at (0,0.3);
    \draw [dashed] (s2) -- ++(170:0.5) coordinate [label=above:{$e_2$}] (i2);
    \draw [solid]  (i2) -- ++(170:1) node [point] (e2) {};
    \draw [dotted] (e2) -- ++(270:1.0);
    \node (h) at (-0.6,-0.9) {\footnotesize case 1};
  \end{scope}
  \begin{scope}[yshift=0]
    \draw [dashed] (0,0) -- ++(190:0.5) coordinate [label=below:{$e_1$}] (i1);
    \draw [solid]  (i1) -- ++(190:1) node [point] (e1) {};
    \draw [dotted] (e1) -- ++(90:1.0);
    \coordinate (s2) at (0,0.3);
    \draw [dashed] (s2) -- ++(170:0.5) coordinate [label=above:{$e_2$}] (i2);
    \draw [solid]  (i2) -- ++(170:0.666) node [point] (e2) {};
    \node (h) at (-0.6,-0.9) {\footnotesize case 2};
  \end{scope}
\end{tikzpicture}


==> fig/drains.tex <==
\begin{tikzpicture}[xscale=1.5]
  \newcommand\exampleCoords{
    \coordinate (c0)  at (0.0,+0.0);
    \coordinate (c1)  at (0.2,+1.0);
    \coordinate (c2)  at (0.4,+0.3);
    \coordinate (c3)  at (0.6,-0.1);
    \coordinate (c4)  at (0.8,+0.7);
    \coordinate (c5)  at (1.0,+1.3);
    \coordinate (c6)  at (1.2,+0.2);
    \coordinate (c7)  at (1.4,-0.4);
    \coordinate (c8)  at (1.6,+1.0);
    \coordinate (c9)  at (1.8,+0.5);
    \coordinate (c10) at (2.0,-0.05);
    \coordinate (c11) at (2.2,+0.8);
    \coordinate (c12) at (2.4,+1.4);
    \coordinate (c13) at (2.6,+0.3);
    \coordinate (c14) at (2.8,-0.1);
    \coordinate (c15) at (3.0,+0.6);
  }
  \newcommand\examplePoints{
    \node[point] (p0)  at (c0) {};
    \node[point] (p1)  at (c1) {};
    \node[point] (p2)  at (c2) {};
    \node[point] (p3)  at (c3) {};
    \node[drrgt] (p4)  at (c4) {};
    \node[drlft] (p5)  at (c5) {};
    \node[point] (p6)  at (c6) {};
    % \node[point,label=below:$\scriptstyle\check{\pt}$] (p7)  at (c7) {};
    \node[point] (p7)  at (c7) {};
    \node[point] (p8)  at (c8) {};
    \node[point] (p9)  at (c9) {};
    \node[point] (p10) at (c10) {};
    \node[drlft] (p11) at (c11) {};
    % \node[point,label=right:$\scriptstyle\hat{\pt}$] (p12) at (c12) {};
    \node[point] (p12) at (c12) {};
    \node[point] (p13) at (c13) {};
    \node[point] (p14) at (c14) {};
    \node[drrgt] (p15) at (c15) {};
    \draw[thick] (-0.2,-0.4) -- (+3.2,-0.4);
    % \node (t) at (1.5,-0.7) {\footnotesize bottom};
  }
  \begin{scope}[xshift=0]
    \exampleCoords
    \fill[fill=black!20!white]
      (c1) -- (0.2,0.15) --
      (c2) -- (0.4,-0.4) --
      (0.6,-0.4) -- (c3) --
      (0.8,-0.175) -- (c4) -- cycle;
    % \fill[fill=black!20!white]
    %   (c5) -- (c6) -- (1.2,-0.325) --
    %   (c7) -- (1.8,-0.4) -- (c9) -- cycle;
    % \fill[fill=black!20!white]
    %   (c14) -- (2.8,-0.4) --
    %   (2.6,-0.4) -- (c13) -- cycle;
    \draw (c0) -- (c1);
    \draw (c0) -- (c2);
    \draw (c1) -- (c4);
    \draw (c3) -- (c7);
    \draw (c5) -- (c6);
    \draw (c5) -- (c9);
    \draw (c11) -- (c15);
    \draw (c10) -- (c13);
    \draw (c13) -- (c14);
    \draw[dotted,dloriented] (0.0,-0.4) -- (c0);
    \draw[dotted,droriented] (0.2,+0.15) -- (c1);
    \draw[dotted,dloriented] (0.4,-0.4) -- (c2);
    \draw[dotted,dloriented] (0.6,-0.4) -- (c3);
    \draw[dotted,dloriented] (0.8,-0.175) -- (c4);
    \draw[dotted,droriented] (1.0,-0.25) -- (c5);
    \draw[dotted,droriented] (1.2,-0.325) -- (c6);
    \draw[dotted,droriented] (1.8,-0.4) -- (c9);
    \draw[dotted,dloriented] (2.0,-0.4) -- (c10);
    \draw[dotted,droriented] (2.2,+0.0666) -- (c11);
    % \draw[dotted,droriented] (2.4,+0.35) -- (c12);
    \draw[dotted,dloriented] (2.6,-0.4) -- (c13);
    \draw[dotted,dloriented] (2.8,-0.4) -- (c14);
    \draw[dotted,dloriented] (3.0,-0.4) -- (c15);
    \examplePoints
  \end{scope}
\end{tikzpicture}


==> fig/encoding_crossingfree.tex <==
\begin{tikzpicture}
  \newcommand\exampleCoords{
    \coordinate (c0) at (0.0,1.0);
    \coordinate (c1) at (0.15,0.4);
    \coordinate (c2) at (0.3,1.7);
    \coordinate (c3) at (0.45,0.9);
    \coordinate (c4) at (0.6,1.3);
    \coordinate (c5) at (0.75,0.1);
    \coordinate (c6) at (0.9,1.9);
    \coordinate (c7) at (1.05,0.9);
    \coordinate (c8) at (1.2,0.3);
    \coordinate (c9) at (1.35,1.2);
    \coordinate (c10) at (1.5,0.8);
  }
  \newcommand\examplePoints{
    \node[alive] (p0) at (c0) {};
    \node[dead] (p1) at (c1) {};
    \node[free] (p2) at (c2) {};
    \node[free] (p3) at (c3) {};
    \node[alive] (p4) at (c4) {};
    \node[marked] (m) at (c4) {};
    \node[dead] (p5) at (c5) {};
    \node[free] (p6) at (c6) {};
    \node[dead] (p7) at (c7) {};
    \node[dead] (p8) at (c8) {};
    \node[alive] (p9) at (c9) {};
    \node[alive] (p10) at (c10) {};
  }
  \newcommand\exampleLabel[1]{
    \node (label) at (0.55,-0.4) {\footnotesize #1};
  }
  \begin{scope}[xshift=0]
    \exampleCoords
    \draw (c0) -- (c5);
    \draw (c4) -- (c9);
    \draw (c8) -- (c10);
    \examplePoints
  \end{scope}
  \begin{scope}[xshift=100]
    \exampleCoords
    \draw (c0) -- (c8);
    \draw (c1) -- (c8);
    \draw (c4) -- (c10);
    \draw (c4) -- (c9);
    \draw (c4) -- (c8);
    \draw (c5) -- (c8);
    \examplePoints
  \end{scope}
  \begin{scope}[xshift=200]
    \exampleCoords
    \draw (c0) -- (c1);
    \draw (c0) -- (c5);
    \draw (c1) -- (c5);
    \draw (c4) -- (c5);
    \draw (c4) -- (c9);
    \draw (c5) -- (c9);
    \draw (c8) -- (c10);
    \examplePoints
  \end{scope}
  % \pgfresetboundingbox
  % \path[use as bounding box] (0,2.15) rectangle (6.65,0.3);
\end{tikzpicture}


==> fig/encoding_partition.tex <==
\begin{tikzpicture}
  \newcommand\exampleCoords{
    \coordinate (c0) at (0.0,1.0);
    \coordinate (c1) at (0.15,0.4);
    \coordinate (c2) at (0.3,1.7);
    \coordinate (c3) at (0.45,0.9);
    \coordinate (c4) at (0.6,1.3);
    \coordinate (c5) at (0.75,0.1);
    \coordinate (c6) at (0.9,1.9);
    \coordinate (c7) at (1.05,0.9);
    \coordinate (c8) at (1.2,0.3);
    \coordinate (c9) at (1.35,1.2);
    \coordinate (c10) at (1.5,0.8);
  }
  \newcommand\examplePoints{
    \node[alive] (p0) at (c0) {};
    \node[alive] (p1) at (c1) {};
    \node[alive] (p2) at (c2) {};
    \node[free] (p3) at (c3) {};
    \node[alive] (p4) at (c4) {};
    \node[marked] (m) at (c4) {};
    \node[alive] (p5) at (c5) {};
    \node[free] (p6) at (c6) {};
    \node[alive] (p7) at (c7) {};
    \node[alive] (p8) at (c8) {};
    \node[free] (p9) at (c9) {};
    \node[alive] (p10) at (c10) {};
  }
  \newcommand\exampleLabel[1]{
    \node (label) at (0.55,-0.4) {\footnotesize #1};
  }
  \begin{scope}[xshift=0]
    \exampleCoords
    \draw (c0) -- (c2);
    \draw (c1) -- (c5);
    \draw (c4) -- (c10);
    \draw (c7) -- (c8);
    \examplePoints
  \end{scope}
  \begin{scope}[xshift=100]
    \exampleCoords
    \draw[fill=black!20!white] (c0) -- (c1) -- (c5) -- cycle;
    \draw[fill=black!20!white] (c4) -- (c8) -- (c10) -- cycle;
    \examplePoints
  \end{scope}
  \begin{scope}[xshift=200]
    \exampleCoords
    \draw (c0) -- (c2);
    \draw[fill=black!20!white] (c1) -- (c10) -- (c7) -- cycle;
    \draw (c5) -- (c8);
    \examplePoints
  \end{scope}
  % \pgfresetboundingbox
  % \path[use as bounding box] (0,2.15) rectangle (6.65,0.3);
\end{tikzpicture}


==> fig/encoding_subdivision.tex <==
\begin{tikzpicture}
  \newcommand\exampleCoords{
    \coordinate (c0) at (0.0,1.0);
    \coordinate (c1) at (0.15,0.4);
    \coordinate (c2) at (0.3,1.7);
    \coordinate (c3) at (0.45,0.9);
    \coordinate (c4) at (0.6,1.3);
    \coordinate (c5) at (0.75,0.1);
    \coordinate (c6) at (0.9,1.9);
    \coordinate (c7) at (1.05,0.9);
    \coordinate (c8) at (1.2,0.3);
    \coordinate (c9) at (1.35,1.2);
    \coordinate (c10) at (1.5,0.8);
  }
  \newcommand\examplePoints{
    % \draw[thick] (c0) -- (c3) -- (c4) -- (c9) -- (c10);
    \node[alive] (p0) at (c0) {};
    \node[free] (p1) at (c1) {};
    \node[free] (p2) at (c2) {};
    \node[alive] (p3) at (c3) {};
    \node[alive] (p4) at (c4) {};
    \node[alive] (p4) at (c4) {};
    \node[marked] (m) at (c4) {};
    \node[free] (p5) at (c5) {};
    \node[free] (p6) at (c6) {};
    \node[free] (p7) at (c7) {};
    \node[free] (p8) at (c8) {};
    \node[alive] (p9) at (c9) {};
    \node[alive] (p10) at (c10) {};
  }
  \newcommand\exampleLabel[1]{
    \node (label) at (0.55,-0.4) {\footnotesize #1};
  }
  \begin{scope}[xshift=0]
    \exampleCoords
    \draw[fill=black!20!white] (c0) -- (c1) -- (c3) -- cycle;
    \draw[fill=black!20!white] (c1) -- (c3) -- (c7) -- cycle;
    \draw[fill=black!20!white] (c3) -- (c4) -- (c7) -- cycle;
    \draw[fill=black!20!white] (c1) -- (c5) -- (c7) -- cycle;
    \draw[fill=black!20!white] (c5) -- (c7) -- (c8) -- cycle;
    \draw[fill=black!20!white] (c4) -- (c7) -- (c9) -- cycle;
    \draw[fill=black!20!white] (c7) -- (c9) -- (c10) -- cycle;
    \draw[fill=black!20!white] (c7) -- (c8) -- (c10) -- cycle;
    \examplePoints
  \end{scope}
  \begin{scope}[xshift=200]
    \exampleCoords
    \draw[fill=black!20!white] (c0) -- (c1) -- (c3) -- cycle;
    \draw[fill=black!20!white] (c1) -- (c3) -- (c8) -- (c5) -- cycle;
    \draw[fill=black!20!white] (c3) -- (c4) -- (c8) -- cycle;
    \draw[fill=black!20!white] (c4) -- (c8) -- (c9) -- cycle;
    \draw[fill=black!20!white] (c4) -- (c8) -- (c7) -- cycle;
    \draw[fill=black!20!white] (c4) -- (c7) -- (c9) -- cycle;
    \draw[fill=black!20!white] (c7) -- (c8) -- (c9) -- cycle;
    \draw[fill=black!20!white] (c8) -- (c9) -- (c10) -- cycle;
    \examplePoints
  \end{scope}
  \begin{scope}[xshift=100]
    \exampleCoords
    \draw[fill=black!20!white] (c0) -- (c1) -- (c5) -- (c3) -- cycle;
    \draw[fill=black!20!white] (c3) -- (c5) -- (c8) -- (c7) -- (c4) -- cycle;
    \draw[fill=black!20!white] (c7) -- (c8) -- (c10) -- cycle;
    \draw[fill=black!20!white] (c4) -- (c9) -- (c10) -- (c7) -- cycle;
    \examplePoints
  \end{scope}
  % \pgfresetboundingbox
  % \path[use as bounding box] (0,2.15) rectangle (6.65,0.3);
\end{tikzpicture}


==> fig/graphexamples.tex <==
\begin{tikzpicture}
  \newcommand\examplePoints[1]{
    \node[point] (p0) at (0.0,0.6) {};
    \node[point] (p1) at (0.1,0.3) {};
    \node[point] (p2) at (0.2,1.2) {};
    \node[point] (p3) at (0.3,0.8) {};
    \node[point] (p4) at (0.4,0.2) {};
    \node[point] (p5) at (0.5,0.6) {};
    \node[point] (p6) at (0.6,1.4) {};
    \node[point] (p7) at (0.7,0.9) {};
    \node[point] (p8) at (0.8,0.4) {};
    \node[point] (p9) at (0.9,1.1) {};
    \node (label) at (0.45,-0.4) {\footnotesize #1};
  }
  \begin{scope}[xshift=0*160]
    \examplePoints{$\pgs$}
    \draw (p0) -- (p1);
    \draw (p1) -- (p3);
    \draw (p0) -- (p3);
    \draw (p2) -- (p6);
    \draw (p4) -- (p8);
    \draw (p7) -- (p8);
    \draw (p8) -- (p9);
  \end{scope}
  \begin{scope}[xshift=3*50]
    \examplePoints{$\css$}
    \draw (p0) -- (p1);
    \draw (p0) -- (p2);
    \draw (p1) -- (p4);
    \draw (p2) -- (p6);
    %\draw (p3) -- (p4);
    \draw (p4) -- (p8);
    \draw (p6) -- (p9);
    \draw (p8) -- (p9);
    \draw (p3) -- (p7);
    \draw (p0) -- (p3);
    \draw (p2) -- (p3);
    \draw (p7) -- (p8);
    \draw (p7) -- (p9);
    \draw (p3) -- (p5);
    \draw (p4) -- (p5);
    \draw (p7) -- (p5);
    %\draw (p8) -- (p5);
  \end{scope}
  \begin{scope}[xshift=4*50]
    \examplePoints{$\trs$}
    \draw (p0) -- (p1);
    \draw (p0) -- (p2);
    \draw (p1) -- (p4);
    \draw (p2) -- (p6);
    \draw (p4) -- (p8);
    \draw (p6) -- (p9);
    \draw (p8) -- (p9);
    \draw (p3) -- (p5);
    \draw (p3) -- (p7);
    \draw (p5) -- (p7);
    \draw (p2) -- (p9);
    \draw (p0) -- (p3);
    \draw (p0) -- (p5);
    \draw (p1) -- (p5);
    \draw (p2) -- (p3);
    \draw (p2) -- (p7);
    \draw (p4) -- (p5);
    \draw (p5) -- (p8);
    \draw (p7) -- (p8);
    \draw (p7) -- (p9);
  \end{scope}
  \begin{scope}[xshift=1*50]
    \examplePoints{$\cps$}
    \draw (p0) -- (p2);
    \draw (p0) -- (p5);
    \draw (p2) -- (p5);
    \draw (p4) -- (p8);
    \draw (p6) -- (p7);
    \draw (p6) -- (p9);
    \draw (p7) -- (p9);
  \end{scope}
  \begin{scope}[xshift=2*50]
    \examplePoints{$\pms$}
    \draw (p0) -- (p5);
    \draw (p1) -- (p4);
    \draw (p2) -- (p3);
    \draw (p6) -- (p7);
    \draw (p8) -- (p9);
  \end{scope}
  \begin{scope}[xshift=5*50]
    \examplePoints{$\sts$}
    \draw (p0) -- (p1);
    \draw (p1) -- (p4);
    \draw (p4) -- (p5);
    \draw (p5) -- (p8);
    \draw (p2) -- (p3);
    \draw (p3) -- (p5);
    \draw (p3) -- (p6);
    \draw (p7) -- (p8);
    \draw (p7) -- (p9);
  \end{scope}
  \begin{scope}[xshift=6*50]
    \examplePoints{$\scs$}
    \draw (p0) -- (p1);
    \draw (p1) -- (p4);
    \draw (p4) -- (p5);
    \draw (p5) -- (p8);
    \draw (p8) -- (p9);
    \draw (p0) -- (p2);
    \draw (p2) -- (p3);
    \draw (p3) -- (p7);
    \draw (p7) -- (p6);
    \draw (p6) -- (p9);
  \end{scope}
\end{tikzpicture}

==> fig/old_cfworstcase.tex <==
\begin{tikzpicture}[scale=0.7]
  \newcommand\examplePoints[9]{
    \node[#1] (p0) at (214:2) {};
    \node[#2] (p1) at (230:2) {};
    \node[#3] (p2) at (246:2) {};
    \node[#4] (p3) at (262:2) {};
    \node[#5] (p4) at (278:2) {};
    \node[#6] (p5) at (294:2) {};
    \node[#7] (p6) at (310:2) {};
    \node[#8] (p7) at (326:2) {};
    \node[#9] (b)  at (270:4.5) {};
  }
  \begin{scope}[xshift=0]
    \examplePoints
      {point}{point}{point}
      {point}{point}{point}
      {point}{point}{point};
    \draw[dotted] (p0) -- (b);
    \draw[dotted] (p7) -- (b);
  \end{scope}
  \begin{scope}[xshift=160]
    \examplePoints
      {free}{alive}{dead}
      {dead}{alive}{dead}
      {dead}{alive}{dead};
    \draw (p1) -- (p4);
    \draw (p4) -- (p7);
  \end{scope}
  \begin{scope}[xshift=320]
    \examplePoints
      {free}{free}{free}
      {alive}{free}{alive}
      {free}{free}{alive};
    \draw (b) -- (p3);
    \draw (b) -- (p5);
  \end{scope}
\end{tikzpicture}


==> fig/old_exampleedge.tex <==
\begin{tikzpicture}
  \newcommand\examplePoints[8]{
    \node[#1] (n1) at (0.00, 0.00) {};
    \node[#2] (n2) at (0.50,-0.25) {};
    \node[#3] (n3) at (0.50, 1.00) {};
    \node[#4] (n4) at (0.75, 0.00) {};
    \node[#5] (n5) at (0.75, 0.75) {};
    \node[#6] (n6) at (1.25, 0.00) {};
    \node[#7] (n7) at (1.50, 0.50) {};
    \node (label) at (0.75,-0.90) {\footnotesize #8};
  }
  \begin{scope}[xshift=0]
    \examplePoints
      {alive}{dead}{free}{alive}{free}{free}{free}
      {$\cgvertex$}
      \node[marked] at (n1) {};
  \end{scope}
  \begin{scope}[xshift=100]
    \examplePoints
      {fatpoint}{thinpoint}{thinpoint}{thinpoint}{thinpoint}{thinpoint}{fatpoint}
      {$\frag$}
    \draw (n1) -- (n7);
    \node (lshadow) at (0,-0.5) {};
    \node (rshadow) at (1.5,-0.5) {};
    % \draw[dotted] (lshadow) -- (n1);
    % \draw[dotted] (rshadow) -- (n7);
  \end{scope}
  \begin{scope}[xshift=200]
    \examplePoints
      {alive}{dead}{free}{dead}{free}{dead}{alive}
      {$\cgvertex'$}
    \node[marked] at (n1) {};
  \end{scope}
\end{tikzpicture}

==> fig/old_spanning.tex <==
          \begin{tikzpicture}
            \newcommand\exampleCoords{
              \coordinate (c0)  at (0.0,+0.0);
              \coordinate (c1)  at (0.2,+1.0);
              \coordinate (c2)  at (0.4,+0.3);
              \coordinate (c3)  at (0.6,-0.1);
              \coordinate (c4)  at (0.8,+0.7);
              \coordinate (c5)  at (1.0,+1.3);
              \coordinate (c6)  at (1.2,+0.2);
              \coordinate (c7)  at (1.4,-0.4);
              \coordinate (c8)  at (1.6,+1.0);
              \coordinate (c9)  at (1.8,+0.5);
              \coordinate (c10) at (2.0,-0.1);
              \coordinate (c11) at (2.2,+0.8);
              \coordinate (c12) at (2.4,+1.4);
              \coordinate (c13) at (2.6,+0.3);
              \coordinate (c14) at (2.8,-0.1);
              \coordinate (c15) at (3.0,+0.6);
            }
            \newcommand\examplePoints[1]{
              \node[point] (p0)  at (c0) {};
              \node[point] (p1)  at (c1) {};
              \node[point] (p2)  at (c2) {};
              \node[point] (p3)  at (c3) {};
              \node[point] (p4)  at (c4) {};
              \node[point] (p5)  at (c5) {};
              \node[point] (p6)  at (c6) {};
              \node[point] (p7)  at (c7) {};
              \node[point] (p8)  at (c8) {};
              \node[point] (p9)  at (c9) {};
              \node[point] (p10) at (c10) {};
              \node[point] (p11) at (c11) {};
              \node[point] (p12) at (c12) {};
              \node[point] (p13) at (c13) {};
              \node[point] (p14) at (c14) {};
              \node[point] (p15) at (c15) {};
              \draw[thick] (-0.2,-0.4) -- (+3.2,-0.4);
              \node (t) at (+0.0,+1.35) {\tiny #1};
            }
            \begin{scope}[xshift=-110]
              \exampleCoords
              \draw[oriented] (c0) -- (c2);
              \draw[oriented] (c1) -- (c2);
              \draw[oriented] (c2) -- (c4);
              \draw[oriented] (c4) -- (c6);
              \draw[oriented] (c3) -- (c6);
              \draw[oriented] (c5) -- (c4);
              \draw[oriented] (c6) -- (c10);
              \draw[oriented] (c10) -- (c11);
              \draw[oriented] (c7) -- (c10);
              \draw[oriented] (c8) -- (c5);
              \draw[oriented] (c9) -- (c8);
              \draw[oriented] (c11) -- (c8);
              \draw[oriented] (c13) -- (c15);
              \draw[oriented] (c14) -- (c15);
              \draw[oriented] (c15) -- (c12);
              \draw[dotted] (0.0,-0.4) -- (c0);
              \draw[dotted] (0.2,+0.15) -- (c1);
              \draw[dotted] (0.4,-0.4) -- (c2);
              \draw[dotted] (0.6,-0.4) -- (c3);
              \draw[dotted] (0.8,-0.0666) -- (c4);
              \draw[dotted] (1.0,+0.45) -- (c5);
              \draw[dotted] (1.2,-0.35) -- (c6);
              \draw[dotted] (1.4,-0.4) -- (c7);
              \draw[dotted] (1.6,+0.05) -- (c8);
              \draw[dotted] (1.8,-0.025) -- (c9);
              \draw[dotted] (2.0,-0.4) -- (c10);
              \draw[dotted] (2.2,-0.4) -- (c11);
              \draw[dotted] (2.4,-0.4) -- (c12);
              \draw[dotted] (2.6,-0.4) -- (c13);
              \draw[dotted] (2.8,-0.4) -- (c14);
              \draw[dotted] (3.0,-0.4) -- (c15);
              \examplePoints{(a)}
            \end{scope}
            \begin{scope}[xshift=0]
              \exampleCoords
              \draw[oriented] (c2) -- (c0);
              \draw[oriented] (c0) -- (c3);
              \draw[oriented] (c7) -- (c10);
              \draw[oriented] (c3) -- (c6);
              \draw[oriented] (c1) -- (c4);
              \draw[oriented] (c5) -- (c4);
              \draw[oriented] (c4) -- (c6);
              \draw[oriented] (c6) -- (c9);
              \draw[oriented] (c9) -- (c8);
              \draw[oriented] (c8) -- (c12);
              \draw[oriented] (c11) -- (c9);
              \draw[oriented] (c13) -- (c9);
              \draw[oriented] (c10) -- (c13);
              \draw[oriented] (c14) -- (c13);
              \draw[oriented] (c15) -- (c14);
              \draw[dotted,dloriented] (0.0,-0.4) -- (c0);
              \draw[dotted,dloriented] (0.2,+0.15) -- (c1);
              \draw[dotted,droriented] (0.4,-0.1333) -- (c2);
              \draw[dotted,dloriented] (0.6,-0.4) -- (c3);
              \draw[dotted,dloriented] (0.8,-0.0666) -- (c4);
              \draw[dotted,droriented] (1.0,+0.45) -- (c5);
              \draw[dotted,dloriented] (1.2,-0.35) -- (c6);
              \draw[dotted] (1.4,-0.4) -- (c7);
              \draw[dotted,dloriented] (1.6,+0.4) -- (c8);
              \draw[dotted,dloriented] (1.8,-0.2) -- (c9);
              \draw[dotted,droriented] (2.0,-0.4) -- (c10);
              \draw[dotted,droriented] (2.2,+0.4) -- (c11);
              \draw[dotted,droriented] (2.4,+0.35) -- (c12);
              \draw[dotted,droriented] (2.6,-0.4) -- (c13);
              \draw[dotted,droriented] (2.8,-0.4) -- (c14);
              \draw[dotted,droriented] (3.0,-0.4) -- (c15);
              \examplePoints{(b)}
            \end{scope}
            \begin{scope}[xshift=110]
              \exampleCoords
              \path[fill=black!20!white] 
                (c0) -- (c1) -- (c5) -- 
                (c12) -- (c15) -- (c14) -- 
                (c10) -- (c7) -- (c3) -- cycle;
              \path[fill=white] 
                (c2) -- (c4) -- (c6) -- cycle;
              \path[fill=white]
                (c8) -- (c9) -- (c13) --
                (c11) -- cycle; 
              \draw (c0) -- (c1);
              \draw (c0) -- (c3);
              \draw (c1) -- (c5);
              \draw (c3) -- (c7);
              \draw (c5) -- (c12);
              \draw (c7) -- (c10);
              \draw (c10) -- (c14);
              \draw (c12) -- (c15);
              \draw (c14) -- (c15);
              \draw (c2) -- (c4);
              \draw (c2) -- (c6);
              \draw (c4) -- (c6);
              \draw (c8) -- (c9);
              \draw (c8) -- (c11);
              \draw (c9) -- (c13);
              \draw (c11) -- (c13);
              \draw[dotted] (0.0,-0.4) -- (c0);
              \draw[dotted] (0.2,-0.0666) -- (c1);
              \draw[dotted] (0.4,-0.1333) -- (c2);
              \draw[dotted] (0.6,-0.4) -- (c3);
              \draw[dotted] (0.8,+0.25) -- (c4);
              \draw[dotted] (1.0,+0.45) -- (c5);
              \draw[dotted] (1.2,-0.35) -- (c6);
              \draw[dotted] (1.4,-0.4) -- (c7);
              \draw[dotted] (1.6,-0.3) -- (c8);
              \draw[dotted] (1.8,-0.2) -- (c9);
              \draw[dotted] (2.0,-0.4) -- (c10);
              \draw[dotted] (2.2,+0.4) -- (c11);
              \draw[dotted] (2.4,+0.55) -- (c12);
              \draw[dotted] (2.6,-0.1) -- (c13);
              \draw[dotted] (2.8,-0.4) -- (c14);
              \draw[dotted] (3.0,-0.4) -- (c15);
              \examplePoints{(c)}
            \end{scope}
            \begin{scope}[xshift=220]
              \exampleCoords
              \path[fill=black!20!white]
                (c0) -- (c2) -- (c1) -- 
                (c5) -- (c4) -- (c8) --
                (c9) -- (c12) -- (c15) --
                (c11) -- (c13) -- (c14) --
                (c10) -- (c7) -- (c6) --
                (c3) -- cycle;
              \draw (c0) -- (c2);
              \draw (c0) -- (c3);
              \draw (c1) -- (c2);
              \draw (c1) -- (c5);
              \draw (c3) -- (c6);
              \draw (c4) -- (c5);
              \draw (c4) -- (c8);
              \draw (c6) -- (c7);
              \draw (c7) -- (c10);
              \draw (c8) -- (c9);
              \draw (c9) -- (c12);
              \draw (c10) -- (c14);
              \draw (c12) -- (c15);
              \draw (c11) -- (c13);
              \draw (c13) -- (c14);
              \draw (c11) -- (c15);
              \draw[dotted,dloriented] (0.0,-0.4) -- (c0);
              \draw[dotted,dloriented] (0.2,+0.15) -- (c1);
              \draw[dotted,droriented] (0.4,-0.1333) -- (c2);
              \draw[dotted,dloriented] (0.6,-0.4) -- (c3);
              \draw[dotted,droriented] (0.8,-0.0666) -- (c4);
              \draw[dotted,droriented] (1.0,+0.775) -- (c5);
              \draw[dotted,dloriented] (1.2,-0.4) -- (c6);
              \draw[dotted] (1.4,-0.4) -- (c7);
              \draw[dotted,droriented] (1.6,-0.3) -- (c8);
              \draw[dotted,droriented] (1.8,-0.2) -- (c9);
              \draw[dotted,droriented] (2.0,-0.4) -- (c10);
              \draw[dotted,dloriented] (2.2,-0.1) -- (c11);
              \draw[dotted,droriented] (2.4,+0.75) -- (c12);
              \draw[dotted,dloriented] (2.6,-0.1) -- (c13);
              \draw[dotted,droriented] (2.8,-0.4) -- (c14);
              \draw[dotted,droriented] (3.0,-0.4) -- (c15);
              \examplePoints{(d)}
            \end{scope}
          \end{tikzpicture}


==> fig/progressive.tex <==
\begin{tikzpicture}
  \begin{scope}[yshift=0]
    \node[point] (l) at (0,0) {};
    \draw (l) -- ++(10:1.0) node[point] (r1) {} node[midway,above] {$\unit$};
    \draw (l) -- ++(-10:1.5) node[point] (r2) {} node[midway,below] {$\unit'$};
    \draw [dotted] (r2) -- ++(0,0.8);
    \node (h) at (0.74,-0.9) {\footnotesize case 1};
  \end{scope}
  \begin{scope}[yshift=-60]
    \node[point] (l) at (0,0) {};
    \draw (l) -- ++(10:1.5) node[point] (r1) {} node[midway,above] {$\unit$};
    \draw [label={[below]{$\unit'$}}] (l) -- ++(-10:1.0) node[point] (r2) {} node[midway,below] {$\unit'$};
    \draw [dotted] (r1) -- ++(0,-0.8);
    \node (h) at (0.74,-0.9) {\footnotesize case 2};
  \end{scope}
\end{tikzpicture}


==> fig/scincoherent.tex <==
\begin{tikzpicture}[xscale=1.5]
  \newcommand\exampleCoords{
    \coordinate (c0)  at (0.0,+0.0);
    \coordinate (c1)  at (0.2,+1.0);
    \coordinate (c2)  at (0.4,+0.3);
    \coordinate (c3)  at (0.6,-0.1);
    \coordinate (c4)  at (0.8,+0.7);
    \coordinate (c5)  at (1.0,+1.3);
    \coordinate (c6)  at (1.2,+0.2);
    \coordinate (c7)  at (1.4,-0.4);
    \coordinate (c8)  at (1.6,+1.0);
    \coordinate (c9)  at (1.8,+0.5);
    \coordinate (c10) at (2.0,-0.05);
    \coordinate (c11) at (2.2,+0.8);
    \coordinate (c12) at (2.4,+1.4);
    \coordinate (c13) at (2.6,+0.3);
    \coordinate (c14) at (2.8,-0.1);
    \coordinate (c15) at (3.0,+0.6);
  }
  \newcommand\examplePoints[1]{
    \node[dead] (p0)  at (c0) {};
    \node[alive] (p1)  at (c1) {};
    \node[alive] (p2)  at (c2) {};
    \node[dead] (p3)  at (c3) {};
    \node[alive] (p4)  at (c4) {};
    \node[free] (p5)  at (c5) {};
    \node[dead] (p6)  at (c6) {};
    \node[dead] (p7)  at (c7) {};
    \node[free] (p8)  at (c8) {};
    \node[dead] (p9)  at (c9) {};
    \node[dead] (p10) at (c10) {};
    \node[free] (p11) at (c11) {};
    \node[free] (p12) at (c12) {};
    \node[free] (p13) at (c13) {};
    \node[alive] (p14) at (c14) {};
    \node[free] (p15) at (c15) {};
    \draw[thick] (-0.2,-0.4) -- (+3.2,-0.4);
    \node (t) at (0.0,1.5) {\tiny #1};
  }
  \begin{scope}[xshift=0]
    \exampleCoords
    \coordinate (b0) at (0.0,-0.4);
    \coordinate (b1) at (0.2,-0.0333);
    \coordinate (b2) at (0.4,-0.0666);
    \coordinate (b3) at (0.6,-0.4);
    \coordinate (b4) at (0.8,+0.3857);
    \coordinate (b5) at (1.0,-0.4);
    \coordinate (b6) at (1.2,-0.325);
    \coordinate (b7) at (1.4,-0.4);
    \coordinate (b8) at (1.6,+0.54);
    \coordinate (b9) at (1.8,+0.0875);
    \coordinate (b10) at (2.0,-0.4);
    \coordinate (b11) at (2.2,+0.0125);
    \coordinate (b12) at (2.4,-0.4);
    \coordinate (b13) at (2.6,-0.4);
    \coordinate (b14) at (2.8,-0.4);
    \coordinate (b15) at (3.0,-0.4);
    \draw (c14) -- (c6);
    \draw (c6) -- (c10);
    \draw (c10) -- (c7);
    \draw (c7) -- (c3);
    \draw (c3) -- (c0);
    \draw (c0) -- (c1);
    \draw (c2) -- (c9);
    \draw (c9) -- (c4);
    \draw[dotted,dloriented] (b0) -- (c0);
    \draw[dotted,droriented] (b1) -- (c1);
    \draw[dotted,dloriented] (b2) -- (c2);
    \draw[dotted,dloriented] (b3) -- (c3);
    \draw[dotted,dloriented] (b4) -- (c4);
    \draw[dotted,dloriented] (b6) -- (c6);
    \draw[dotted,dloriented] (b9) -- (c9);
    \draw[dotted,droriented] (b10) -- (c10);
    \draw[dotted,droriented] (b14) -- (c14);
    \examplePoints{(a)}
    \node[marked] at (c4) {};
    \node at (3.6,0.4) {$\ctarrow{}{}{\unit}$};
  \end{scope}
  \begin{scope}[xshift=120]
    \exampleCoords
    \coordinate (b0) at (0.0,-0.4);
    \coordinate (b1) at (0.2,-0.0333);
    \coordinate (b2) at (0.4,-0.0666);
    \coordinate (b3) at (0.6,-0.4);
    \coordinate (b4) at (0.8,+0.3857);
    \coordinate (b5) at (1.0,-0.4);
    \coordinate (b6) at (1.2,-0.325);
    \coordinate (b7) at (1.4,-0.4);
    \coordinate (b8) at (1.6,+0.54);
    \coordinate (b9) at (1.8,+0.0875);
    \coordinate (b10) at (2.0,-0.4);
    \coordinate (b11) at (2.2,+0.0125);
    \coordinate (b12) at (2.4,-0.4);
    \coordinate (b13) at (2.6,-0.4);
    \coordinate (b14) at (2.8,-0.4);
    \coordinate (b15) at (3.0,-0.4);
    \fill[black!20!white] (c8) -- (b8) -- (c9) -- (b9) -- (b11) -- (c11) -- cycle;
    \draw (c14) -- (c6);
    \draw (c6) -- (c10);
    \draw (c10) -- (c7);
    \draw (c7) -- (c3);
    \draw (c3) -- (c0);
    \draw (c0) -- (c1);
    \draw (c2) -- (c9);
    \draw (c9) -- (c4);
    \draw (c8) -- node[above,pos=0.55] {$\scriptstyle\unit$} (c11);
    \draw[dotted,dloriented] (b0) -- (c0);
    \draw[dotted,droriented] (b1) -- (c1);
    \draw[dotted,dloriented] (b2) -- (c2);
    \draw[dotted,dloriented] (b3) -- (c3);
    \draw[dotted,dloriented] (b4) -- (c4);
    \draw[dotted,dloriented] (b6) -- (c6);
    \draw[dotted,dloriented] (b9) -- (c9);
    \draw[dotted,droriented] (b10) -- (c10);
    \draw[dotted,droriented] (b14) -- (c14);
    \draw[dotted,droriented] (b8) -- (c8);
    \draw[dotted,dloriented] (b11) -- (c11);
    \examplePoints{(b)}
    \node[alive] at (c8) {};
    \node[alive] at (c11) {};
    \node[marked] at (c8) {};
  \end{scope}

  \begin{scope}[xshift=0,yshift=-70]
    \exampleCoords
    \coordinate (b0) at (0.0,-0.4);
    \coordinate (b1) at (0.2,-0.0333);
    \coordinate (b2) at (0.4,-0.0666);
    \coordinate (b3) at (0.6,-0.4);
    \coordinate (b4) at (0.8,+0.25);
    \coordinate (b5) at (1.0,-0.4);
    \coordinate (b6) at (1.2,-0.0785);
    \coordinate (b7) at (1.4,-0.4);
    \coordinate (b8) at (1.6,+0.54);
    \coordinate (b9) at (1.8,-0.0571);
    \coordinate (b10) at (2.0,-0.2714);
    \coordinate (b11) at (2.2,-0.228);
    \coordinate (b12) at (2.4,-0.4);
    \coordinate (b13) at (2.6,-0.4);
    \coordinate (b14) at (2.8,-0.4);
    \coordinate (b15) at (3.0,-0.4);
    \draw (c14) -- (c7);
    \draw (c7) -- (c10);
    \draw (c10) -- (c3);
    \draw (c3) -- (c0);
    \draw (c0) -- (c1);
    \draw (c2) -- (c6);
    \draw (c6) -- (c9);
    \draw (c9) -- (c4);
    \draw[dotted,dloriented] (b0) -- (c0);
    \draw[dotted,droriented] (b1) -- (c1);
    \draw[dotted,droriented] (b2) -- (c2);
    \draw[dotted,dloriented] (b3) -- (c3);
    \draw[dotted,dloriented] (b4) -- (c4);
    \draw[dotted,droriented] (b6) -- (c6);
    \draw[dotted,droriented] (b9) -- (c9);
    \draw[dotted,droriented] (b10) -- (c10);
    \draw[dotted,droriented] (b14) -- (c14);
    \examplePoints{(c)}
    \node[marked] at (c4) {};
    \node at (3.6,0.4) {$\ctnarrow{}{}{}$};
  \end{scope}

  \begin{scope}[xshift=120,yshift=-70]
    \exampleCoords
    \coordinate (b0) at (0.0,-0.4);
    \coordinate (b1) at (0.2,-0.0333);
    \coordinate (b2) at (0.4,-0.0666);
    \coordinate (b3) at (0.6,-0.4);
    \coordinate (b4) at (0.8,+0.25);
    \coordinate (b5) at (1.0,-0.4);
    \coordinate (b6) at (1.2,-0.0785);
    \coordinate (b7) at (1.4,-0.4);
    \coordinate (b8) at (1.6,+0.54);
    \coordinate (b9) at (1.8,-0.0571);
    \coordinate (b10) at (2.0,-0.2714);
    \coordinate (b11) at (2.2,-0.228);
    \coordinate (b12) at (2.4,-0.4);
    \coordinate (b13) at (2.6,-0.4);
    \coordinate (b14) at (2.8,-0.4);
    \coordinate (b15) at (3.0,-0.4);
    \fill[black!20!white] (c8) -- (b8) -- (c9) -- (b9) --
      (c10) -- (b10) -- (b11) -- (c11) -- cycle; 
    \draw (c14) -- (c7);
    \draw (c7) -- (c10);
    \draw (c10) -- (c3);
    \draw (c3) -- (c0);
    \draw (c0) -- (c1);
    \draw (c2) -- (c6);
    \draw (c6) -- (c9);
    \draw (c9) -- (c4);
    \draw (c8) -- node[above,pos=0.55] {$\scriptstyle\unit$} (c11);
    \draw[dotted,dloriented] (b0) -- (c0);
    \draw[dotted,droriented] (b1) -- (c1);
    \draw[dotted,droriented] (b2) -- (c2);
    \draw[dotted,dloriented] (b3) -- (c3);
    \draw[dotted,dloriented] (b4) -- (c4);
    \draw[dotted,droriented] (b6) -- (c6);
    \draw[dotted,droriented] (b9) -- (c9);
    \draw[dotted,droriented] (b10) -- (c10);
    \draw[dotted,droriented] (b14) -- (c14);
    \draw[dotted,droriented] (b8) -- (c8);
    \draw[dotted,dloriented] (b11) -- (c11);
    \examplePoints{(d)}
    \node[alive] at (c8) {};
    \node[alive] at (c11) {};
    \node[marked] at (c8) {};
  \end{scope}

\end{tikzpicture}


==> fig/stincoherent.tex <==
\begin{tikzpicture}[xscale=1.5]
  \newcommand\exampleCoords{
    \coordinate (c0)  at (0.0,+0.0);
    \coordinate (c1)  at (0.2,+1.0);
    \coordinate (c2)  at (0.4,+0.3);
    \coordinate (c3)  at (0.6,-0.1);
    \coordinate (c4)  at (0.8,+0.7);
    \coordinate (c5)  at (1.0,+1.3);
    \coordinate (c6)  at (1.2,+0.2);
    \coordinate (c7)  at (1.4,-0.4);
    \coordinate (c8)  at (1.6,+1.0);
    \coordinate (c9)  at (1.8,+0.5);
    \coordinate (c10) at (2.0,-0.05);
    \coordinate (c11) at (2.2,+0.8);
    \coordinate (c12) at (2.4,+1.4);
    \coordinate (c13) at (2.6,+0.3);
    \coordinate (c14) at (2.8,-0.1);
    \coordinate (c15) at (3.0,+0.6);
  }
  \newcommand\examplePoints[1]{
    \node[alive] (p0)  at (c0) {};
    \node[alive] (p1)  at (c1) {};
    \node[dead] (p2)  at (c2) {};
    \node[dead] (p3)  at (c3) {};
    \node[alive] (p4)  at (c4) {};
    \node[alive] (p5)  at (c5) {};
    \node[dead] (p6)  at (c6) {};
    \node[dead] (p7)  at (c7) {};
    \node[alive] (p8)  at (c8) {};
    \node[alive] (p9)  at (c9) {};
    \node[alive] (p10) at (c10) {};
    \node[alive] (p11) at (c11) {};
    \node[free] (p12) at (c12) {};
    \node[dead] (p13) at (c13) {};
    \node[dead] (p14) at (c14) {};
    \node[alive] (p15) at (c15) {};
    \draw[thick] (-0.2,-0.4) -- (+3.2,-0.4);
    \node (t) at (0.0,1.5) {\tiny #1};
  }
  \begin{scope}[xshift=0]
    \exampleCoords
    \coordinate (b0) at (0.0,-0.4);
    \coordinate (b1) at (0.2,-0.0333);
    \coordinate (b2) at (0.4,-0.0666);
    \coordinate (b3) at (0.6,-0.4);
    \coordinate (b4) at (0.8,+0.3571);
    \coordinate (b5) at (1.0,+0.775);
    \coordinate (b6) at (1.2,-0.325);
    \coordinate (b7) at (1.4,-0.4);
    \coordinate (b8) at (1.6,+0.4714);
    \coordinate (b9) at (1.8,-0.1666);
    \coordinate (b10) at (2.0,-0.4);
    \coordinate (b11) at (2.2,-0.0625);
    \coordinate (b12) at (2.4,+0.75);
    \coordinate (b13) at (2.6,-0.0875);
    \coordinate (b14) at (2.8,-0.4);
    \coordinate (b15) at (3.0,-0.4);
    \draw[oriented] (c6) -- (c9);
    \draw[oriented] (c9) -- (c2);
    \draw[oriented] (c5) -- (c8);
    \draw[oriented] (c2) -- (c4);
    \draw[oriented] (c1) -- (c4);
    \draw[oriented] (c4) -- (c8);
    \draw[oriented] (c11) -- (c15);
    \draw[oriented] (c7) -- (c10);
    \draw[oriented] (c3) -- (c7);
    \draw[oriented] (c0) -- (c3);
    \draw[oriented] (c10) -- (c14);
    \draw[oriented] (c13) -- (c11);
    \draw[oriented] (c14) -- (c15);
    \draw[dotted,dloriented] (b0) -- (c0);
    \draw[dotted,dloriented] (b1) -- (c1);
    \draw[dotted,dloriented] (b2) -- (c2);
    \draw[dotted,dloriented] (b3) -- (c3);
    \draw[dotted,droriented] (b4) -- (c4);
    \draw[dotted,dloriented] (b5) -- (c5);
    \draw[dotted,dloriented] (b6) -- (c6);
    \draw[dotted,droriented] (b8) -- (c8);
    \draw[dotted,dloriented] (b9) -- (c9);
    \draw[dotted,droriented] (b10) -- (c10);
    \draw[dotted,dloriented] (b11) -- (c11);
    \draw[dotted,dloriented] (b13) -- (c13);
    \draw[dotted,droriented] (b14) -- (c14);
    \draw[dotted,droriented] (b15) -- (c15);
    \examplePoints{(a)}
    \node[marked] at (c11) {};
    \node at (3.6,0.4) {$\ctarrow{}{}{\unit}$};
  \end{scope}
  \begin{scope}[xshift=120]
    \exampleCoords
    \coordinate (b0) at (0.0,-0.4);
    \coordinate (b1) at (0.2,-0.0333);
    \coordinate (b2) at (0.4,-0.0666);
    \coordinate (b3) at (0.6,-0.4);
    \coordinate (b4) at (0.8,+0.3571);
    \coordinate (b5) at (1.0,+0.775);
    \coordinate (b6) at (1.2,-0.325);
    \coordinate (b7) at (1.4,-0.4);
    \coordinate (b8) at (1.6,+0.4714);
    \coordinate (b9) at (1.8,-0.1666);
    \coordinate (b10) at (2.0,-0.4);
    \coordinate (b11) at (2.2,-0.0625);
    \coordinate (b12) at (2.4,+0.75);
    \coordinate (b13) at (2.6,-0.0875);
    \coordinate (b14) at (2.8,-0.4);
    \coordinate (b15) at (3.0,-0.4);
    \fill[fill=black!20!white]
      (c8) -- (b8) -- (c9) -- (b9) --
      (c10) -- (b11) -- (c11) --
      (b12) -- (c12) -- cycle; 
    \draw[oriented] (c6) -- (c9);
    \draw[oriented] (c9) -- (c2);
    \draw[oriented] (c5) -- (c8);
    \draw[oriented] (c2) -- (c4);
    \draw[oriented] (c1) -- (c4);
    \draw[oriented] (c4) -- (c8);
    \draw[oriented] (c11) -- (c15);
    \draw[oriented] (c7) -- (c10);
    \draw[oriented] (c3) -- (c7);
    \draw[oriented] (c0) -- (c3);
    \draw[oriented] (c10) -- (c14);
    \draw[oriented] (c13) -- (c11);
    \draw[oriented] (c14) -- (c15);
    \draw[oriented] (c8) -- node[above,pos=0.4] {$\scriptstyle\unit$} (c12);
    \draw[dotted,dloriented] (b0) -- (c0);
    \draw[dotted,dloriented] (b1) -- (c1);
    \draw[dotted,dloriented] (b2) -- (c2);
    \draw[dotted,dloriented] (b3) -- (c3);
    \draw[dotted,droriented] (b4) -- (c4);
    \draw[dotted,dloriented] (b5) -- (c5);
    \draw[dotted,dloriented] (b6) -- (c6);
    \draw[dotted,droriented] (b8) -- (c8);
    \draw[dotted,dloriented] (b9) -- (c9);
    \draw[dotted,droriented] (b10) -- (c10);
    \draw[dotted,dloriented] (b11) -- (c11);
    \draw[dotted,dloriented] (b13) -- (c13);
    \draw[dotted,droriented] (b14) -- (c14);
    \draw[dotted,droriented] (b15) -- (c15);
    \draw[dotted,dloriented] (b12) -- (c12);
    \examplePoints{(b)}
    \node[dead] at (c9) {};
    \node[dead] at (c10) {};
    \node[dead] at (c11) {};
    \node[alive] at (c12) {};
    \node[marked] at (c8) {};
  \end{scope}

  \begin{scope}[xshift=0,yshift=-70]
    \exampleCoords
    \coordinate (b0) at (0.0,-0.4);
    \coordinate (b1) at (0.2,+0.15);
    \coordinate (b2) at (0.4,-0.4);
    \coordinate (b3) at (0.6,-0.4);
    \coordinate (b4) at (0.8,+0.25);
    \coordinate (b5) at (1.0,+0.225);
    \coordinate (b6) at (1.2,-0.325);
    \coordinate (b7) at (1.4,-0.4);
    \coordinate (b8) at (1.6,+0.4);
    \coordinate (b9) at (1.8,-0.1666);
    \coordinate (b10) at (2.0,-0.4);
    \coordinate (b11) at (2.2,+0.0666);
    \coordinate (b12) at (2.4,+0.75);
    \coordinate (b13) at (2.6,-0.0875);
    \coordinate (b14) at (2.8,-0.4);
    \coordinate (b15) at (3.0,-0.4);
    \draw[oriented] (c7) -- (c10);
    \draw[oriented] (c2) -- (c6);
    \draw[oriented] (c8) -- (c5);
    \draw[oriented] (c1) -- (c4);
    \draw[oriented] (c4) -- (c5);
    \draw[oriented] (c15) -- (c11);
    \draw[oriented] (c0) -- (c2);
    \draw[oriented] (c6) -- (c9);
    \draw[oriented] (c3) -- (c7);
    \draw[oriented] (c13) -- (c10);
    \draw[oriented] (c10) -- (c9);
    \draw[oriented] (c14) -- (c10);
    \draw[dotted,dloriented] (b0) -- (c0);
    \draw[dotted,dloriented] (b1) -- (c1);
    \draw[dotted,dloriented] (b2) -- (c2);
    \draw[dotted,dloriented] (b3) -- (c3);
    \draw[dotted,dloriented] (b4) -- (c4);
    \draw[dotted,dloriented] (b5) -- (c5);
    \draw[dotted,dloriented] (b6) -- (c6);
    \draw[dotted,dloriented] (b8) -- (c8);
    \draw[dotted,dloriented] (b9) -- (c9);
    \draw[dotted,droriented] (b10) -- (c10);
    \draw[dotted,droriented] (b11) -- (c11);
    \draw[dotted,droriented] (b13) -- (c13);
    \draw[dotted,droriented] (b14) -- (c14);
    \draw[dotted,droriented] (b15) -- (c15);
    \examplePoints{(c)}
    \node[marked] at (c11) {};
    \node at (3.6,0.4) {$\ctnarrow{}{}{\unit}$};
  \end{scope}



  \begin{scope}[xshift=120,yshift=-70]
    \exampleCoords
    \coordinate (b0) at (0.0,-0.4);
    \coordinate (b1) at (0.2,+0.15);
    \coordinate (b2) at (0.4,-0.4);
    \coordinate (b3) at (0.6,-0.4);
    \coordinate (b4) at (0.8,+0.25);
    \coordinate (b5) at (1.0,+0.225);
    \coordinate (b6) at (1.2,-0.325);
    \coordinate (b7) at (1.4,-0.4);
    \coordinate (b8) at (1.6,+0.4);
    \coordinate (b9) at (1.8,-0.1666);
    \coordinate (b10) at (2.0,-0.4);
    \coordinate (b11) at (2.2,+0.0666);
    \coordinate (b12) at (2.4,+0.75);
    \coordinate (b13) at (2.6,-0.0875);
    \coordinate (b14) at (2.8,-0.4);
    \coordinate (b15) at (3.0,-0.4);
    \fill[fill=black!20!white]
      (c8) -- (b8) -- (c9) --
      (c10) -- (b11) -- (c11) -- (b12) --
      (c12) -- cycle;
    \draw[oriented] (c7) -- (c10);
    \draw[oriented] (c2) -- (c6);
    \draw[oriented] (c8) -- (c5);
    \draw[oriented] (c1) -- (c4);
    \draw[oriented] (c4) -- (c5);
    \draw[oriented] (c15) -- (c11);
    \draw[oriented] (c0) -- (c2);
    \draw[oriented] (c6) -- (c9);
    \draw[oriented] (c3) -- (c7);
    \draw[oriented] (c13) -- (c10);
    \draw[oriented] (c10) -- (c9);
    \draw[oriented] (c14) -- (c10);
    \draw[oriented] (c8) -- node[above,pos=0.4] {$\scriptstyle\unit$} (c12);
    \draw[dotted,dloriented] (b0) -- (c0);
    \draw[dotted,dloriented] (b1) -- (c1);
    \draw[dotted,dloriented] (b2) -- (c2);
    \draw[dotted,dloriented] (b3) -- (c3);
    \draw[dotted,dloriented] (b4) -- (c4);
    \draw[dotted,dloriented] (b5) -- (c5);
    \draw[dotted,dloriented] (b6) -- (c6);
    \draw[dotted,dloriented] (b8) -- (c8);
    \draw[dotted,dloriented] (b9) -- (c9);
    \draw[dotted,droriented] (b10) -- (c10);
    \draw[dotted,droriented] (b11) -- (c11);
    \draw[dotted,dloriented] (b12) -- (c12);
    \draw[dotted,droriented] (b13) -- (c13);
    \draw[dotted,droriented] (b14) -- (c14);
    \draw[dotted,droriented] (b15) -- (c15);
    \examplePoints{(d)}
    \node[dead] at (c9) {};
    \node[dead] at (c10) {};
    \node[dead] at (c11) {};
    \node[alive] at (c12) {};
    \node[marked] at (c8) {};
  \end{scope}

\end{tikzpicture}


==> fig/stpattern1.tex <==
\begin{tikzpicture}[xscale=1.25]
  \begin{scope}[yshift=45]
    \node[alive] (p1) at (0,0) {};
    \node[alive] (p2) at (1,0) {};
    \draw[dotted,dloriented] (p1) -- ++(0,-0.6);
    \draw[dotted,droriented] (p2) -- ++(0,-0.6);
    \draw[oriented] (p1) -- ++(0.6,-0.6);
    \draw[oriented] (p2) -- ++(-0.6,-0.6);
  \end{scope}
  \begin{scope}[yshift=0]
    \fill[fill=black!20!white] (0,0) -- (1,0) -- (0,-0.6) -- cycle;
    \node[alive] (p1) at (0,0) {};
    \node[alive] (p2) at (1,0) {};
    \draw[dotted,dloriented] (p1) -- ++(0,-0.6);
    \draw[dotted,droriented] (p2) -- ++(0,-0.6);
    \draw[oriented] (p1) -- (p2);
    \draw[oriented] (p2) -- ++(-1.1,-0.66);
  \end{scope}
  \begin{scope}[yshift=-45]
    \fill[fill=black!20!white] (0,0) -- (1,0) -- (1,-0.6) -- cycle;
    \node[alive] (p1) at (0,0) {};
    \node[alive] (p2) at (1,0) {};
    \node[free] at (0.333,0.3) {};
    \node[free] at (0.6667,0.3) {};
    \draw[dotted,dloriented] (p1) -- ++(0,-0.6);
    \draw[dotted,droriented] (p2) -- ++(0,-0.6);
    \draw[oriented] (p1) -- ++(+1.1,-0.66);
    \draw[oriented] (p2) -- (p1);
  \end{scope}
  \begin{scope}[yshift=-75]
    \node {};
  \end{scope}
\end{tikzpicture}


==> fig/stpattern2.tex <==
\begin{tikzpicture}[xscale=1.25]
  \begin{scope}[yshift=45]
    \node[alive] (p1) at (0,0) {};
    \node[alive] (p2) at (1,0) {};
    \draw[dotted,dloriented] (p1) -- ++(0,-0.6);
    \draw[dotted,droriented] (p2) -- ++(0,-0.6);
    \draw[oriented] (0.6,-0.6) -- (p1);
    \draw[oriented] (0.4,-0.6) -- (p2);
  \end{scope}
  \begin{scope}[yshift=0]
    \node[alive] (p1) at (0,0) {};
    \node[alive] (p2) at (1,0) {};
    \node[alive] (p3) at (0.5,0) {};
    \draw[oriented] (0.3,-0.6) -- (p1);
    \draw[oriented] (0.7,-0.6) -- (p2);
    \draw[oriented] (0.2,-0.6) -- (p3);
    \draw[oriented] (0.8,-0.6) -- (p3);
    \draw[dotted,dloriented] (p1) -- ++(0,-0.6);
    \draw[dotted,droriented] (p2) -- ++(0,-0.6);
    \draw[dotted,droriented] (p3) -- ++(0,-0.6);
  \end{scope}
  \begin{scope}[yshift=-45]
    \node[alive] (p1) at (0,0) {};
    \node[alive] (p2) at (1,0) {};
    \node[alive] (p3) at (0.5,0) {};
    \draw[dotted,dloriented] (p1) -- ++(0,-0.6);
    \draw[dotted,droriented] (p2) -- ++(0,-0.6);
    \draw[dotted,droriented] (p3) -- ++(0,-0.6);
    \draw[oriented] (0.5,-0.6) -- (p1);
    \draw[oriented] (0.7,-0.6) -- (p2);
    \draw[oriented] (0.8,-0.6) -- (p3);
  \end{scope}
  \begin{scope}[yshift=-90]
    \node[alive] (p1) at (0,0) {};
    \node[alive] (p2) at (1,0) {};
    \node[free] at (0.4,0.2) {};
    \node[free] at (0.6,0.2) {};
    \draw[dotted,dloriented] (p1) -- ++(0,-0.6);
    \draw[dotted,droriented] (p2) -- ++(0,-0.6);
    \draw[oriented] (0.8,-0.6) node[dead] {} -- (p1);
    \draw[oriented] (0.2,-0.6) node[dead] {} -- (p2);
  \end{scope}
  \begin{scope}[yshift=-120]
    \node {};
  \end{scope}
\end{tikzpicture}


==> fig/stpattern3.tex <==
\begin{tikzpicture}[xscale=0.5]
  \begin{scope}[yshift=50]
    \node[alive] (p1) at (0,0) {};
    \node[alive] (p2) at (1,0) {};
    \draw[dotted,droriented] (p1) -- ++(0,-0.6);
    \draw[dotted,dloriented] (p2) -- ++(0,-0.6);
    \draw[oriented] (-1,0) -- (p1);
    \draw[oriented] (p2) -- ++(+1,0);
  \end{scope}
  \begin{scope}[yshift=0]
    \fill[fill=black!20!white] (0,0) -- (1,0) -- (1,-0.6) -- (0,-0.6) -- cycle;
    \node[alive] (p1) at (0,0) {};
    \node[alive] (p2) at (1,0) {};
    \draw[dotted,droriented] (p1) -- ++(0,-0.6);
    \draw[dotted,dloriented] (p2) -- ++(0,-0.6);
    \draw[oriented] (-1,0) -- (p1);
    \draw[oriented] (p2) -- ++(+1,0);
    \draw[oriented] (p1) -- node[above] {$\unit$} (p2);
  \end{scope}
  \begin{scope}[yshift=-50]
    \fill[fill=black!20!white] (0,0) -- (2,0.5) -- (2,0) -- (1,0) -- (1,-0.6) -- (0,-0.6) -- cycle;
    \node[alive] (p1) at (0,0) {};
    \node[dead] (p2) at (1,0) {};
    \draw[dotted,droriented] (p1) -- ++(0,-0.6);
    \draw[dotted,dloriented] (p2) -- ++(0,-0.6);
    \draw[oriented] (-1,0) -- (p1);
    \draw[oriented] (p2) -- ++(+1,0);
    \draw[oriented] (p1) -- node[above] {$\unit$} (2,0.5);
  \end{scope}
  \begin{scope}[yshift=-100]
    \node[alive] (p1) at (-0.3,0) {};
    \node[alive] (p2) at (1.3,0) {};
    \node[free] (p3) at (0.2333,0.25) {};
    \node[free] (p4) at (0.7666,0.25) {};
    \node[dead] (p5) at (0.2333,-0.7) {};
    \node[dead] (p6) at (0.7666,-0.7) {};
    \draw[dotted,droriented] (p1) -- ++(0,-0.5);
    \draw[dotted,dloriented] (p2) -- ++(0,-0.5);
    \draw[oriented] (-1,0) -- (p1);
    \draw[oriented] (p2) -- (2,0);
    \draw[oriented] (-1,-0.5) -- (2,-0.5);
  \end{scope}
  \begin{scope}[yshift=-150]
    \node[alive] (p1) at (-0.3,0) {};
    \node[dead] (p2) at (1.3,0) {};
    \node[free] (p3) at (0.2333,0.25) {};
    \node[alive] (p4) at (0.7666,0.25) {};
    \node[dead] (p5) at (0.2333,-0.7) {};
    \node[dead] (p6) at (0.7666,-0.7) {};
    \draw[dotted,droriented] (p1) -- ++(0,-0.5);
    \draw[dotted,dloriented] (p2) -- ++(0,-0.5);
    \draw[dotted,dloriented] (p4) -- ++(0,-0.75);
    \draw[oriented] (-1,0) -- (p1);
    \draw[oriented] (p2) -- (2,0);
    \draw[oriented] (p4) -- node[above] {$\unit$} (2,0.25);
    \draw[oriented] (-1,-0.5) -- (2,-0.5);
  \end{scope}
  %\begin{scope}[yshift=-150]
  %  \node[alive] (p1) at (-0.3,0) {};
  %  \node[alive] (p2) at (1.3,0) {};
  %  \node[alive] (p3) at (0.2333,0.5) {};
  %  \node[alive] (p4) at (0.7666,0.5) {};
  %  \draw[dotted,droriented] (p1) -- ++(0,-0.6);
  %  \draw[dotted,dloriented] (p2) -- ++(0,-0.6);
  %  \draw[dotted,dloriented] (p3) -- ++(0,-1.1);
  %  \draw[dotted,droriented] (p4) -- ++(0,-1.1);
  %  \draw[oriented] (-1,0) -- (p1);
  %  \draw[oriented] (p2) -- (2,0);
  %  \draw[oriented] (p3) -- node[above] {$\unit$} (p4);
  %\end{scope}
  \begin{scope}[yshift=-175]
    \node {};
  \end{scope}
\end{tikzpicture}


==> fig/trees.tex <==
          \begin{tikzpicture}[xscale=1.5]
            \newcommand\exampleCoords{
              \coordinate (c0)  at (0.0,+0.0);
              \coordinate (c1)  at (0.2,+1.0);
              \coordinate (c2)  at (0.4,+0.3);
              \coordinate (c3)  at (0.6,-0.1);
              \coordinate (c4)  at (0.8,+0.7);
              \coordinate (c5)  at (1.0,+1.3);
              \coordinate (c6)  at (1.2,+0.2);
              \coordinate (c7)  at (1.4,-0.4);
              \coordinate (c8)  at (1.6,+1.0);
              \coordinate (c9)  at (1.8,+0.5);
              \coordinate (c10) at (2.0,-0.05);
              \coordinate (c11) at (2.2,+0.8);
              \coordinate (c12) at (2.4,+1.4);
              \coordinate (c13) at (2.6,+0.3);
              \coordinate (c14) at (2.8,-0.1);
              \coordinate (c15) at (3.0,+0.6);
            }
            \newcommand\examplePoints[1]{
              \node[point] (p0)  at (c0) {};
              \node[point] (p1)  at (c1) {};
              \node[point] (p2)  at (c2) {};
              \node[point] (p3)  at (c3) {};
              \node[point] (p4)  at (c4) {};
              \node[point] (p5)  at (c5) {};
              \node[point] (p6)  at (c6) {};
              \node[point] (p7)  at (c7) {};
              \node[point] (p8)  at (c8) {};
              \node[point] (p9)  at (c9) {};
              \node[point] (p10) at (c10) {};
              \node[point] (p11) at (c11) {};
              \node[point] (p12) at (c12) {};
              \node[point] (p13) at (c13) {};
              \node[point] (p14) at (c14) {};
              \node[point] (p15) at (c15) {};
              \draw[thick] (-0.2,-0.4) -- (+3.2,-0.4);
              \node (t) at (0.0,1.5) {\tiny #1};
            }
            \begin{scope}[xshift=-110]
              \exampleCoords
              \coordinate (b0) at (0.0,-0.4);
              \coordinate (b1) at (0.2,+0.15);
              \coordinate (b2) at (0.4,-0.4);
              \coordinate (b3) at (0.6,-0.4);
              \coordinate (b4) at (0.8,-0.175);
              \coordinate (b5) at (1.0,+0.775);
              \coordinate (b6) at (1.2,-0.325);
              \coordinate (b7) at (1.4,-0.4);
              \coordinate (b8) at (1.6,+0.54);
              \coordinate (b9) at (1.8,-0.1666);
              \coordinate (b10) at (2.0,-0.4);
              \coordinate (b11) at (2.2,-0.0625);
              \coordinate (b12) at (2.4,+0.75);
              \coordinate (b13) at (2.6,-0.0875);
              \coordinate (b14) at (2.8,-0.4);
              \coordinate (b15) at (3.0,-0.4);
              
              \draw[oriented] (c0) -- (c1); 
              \draw[oriented] (c1) -- (c2); 
              \draw[oriented] (c2) -- (c0); 
              \draw[oriented] (c4) -- (c8); 
              \draw[oriented] (c5) -- (c8); 
              \draw[oriented] (c8) -- (c12); 
              \draw[oriented] (c3) -- (c7); 
              \draw[oriented] (c6) -- (c7); 
              \draw[oriented] (c7) -- (c10); 
              \draw[oriented] (c9) -- (c4); 
              \draw[oriented] (c10) -- (c14); 
              \draw[oriented] (c14) -- (c15); 
              \draw[oriented] (c15) -- (c11); 
              \draw[oriented] (c11) -- (c10); 
              \draw[oriented] (c13) -- (c14); 
              
              \draw[dotted] (b0) -- (c0);
              \draw[dotted] (b1) -- (c1);
              \draw[dotted] (b2) -- (c2);
              \draw[dotted] (b3) -- (c3);
              \draw[dotted] (b4) -- (c4);
              \draw[dotted] (b5) -- (c5);
              \draw[dotted] (b6) -- (c6);
              \draw[dotted] (b8) -- (c8);
              \draw[dotted] (b9) -- (c9);
              \draw[dotted] (b10) -- (c10);
              \draw[dotted] (b11) -- (c11);
              \draw[dotted] (b12) -- (c12);
              \draw[dotted] (b13) -- (c13);
              \draw[dotted] (b14) -- (c14);
              \draw[dotted] (b15) -- (c15);
              \examplePoints{(a)}
            \end{scope}
            \begin{scope}[xshift=0]
              \exampleCoords
 
              \coordinate (b0) at (0.0,-0.4);
              \coordinate (b1) at (0.2,+0.15);
              \coordinate (b2) at (0.4,-0.0666);
              \coordinate (b3) at (0.6,-0.4);
              \coordinate (b4) at (0.8,-0.0);
              \coordinate (b5) at (1.0,+0.45);
              \coordinate (b6) at (1.2,-0.4);
              \coordinate (b7) at (1.4,-0.4);
              \coordinate (b8) at (1.6,+0.4);
              \coordinate (b9) at (1.8,-0.1666);
              \coordinate (b10) at (2.0,-0.4);
              \coordinate (b11) at (2.2,+0.4);
              \coordinate (b12) at (2.4,+0.35);
              \coordinate (b13) at (2.6,-0.4);
              \coordinate (b14) at (2.8,-0.4);
              \coordinate (b15) at (3.0,-0.4);

              \draw[oriented] (c2) -- (c0);
              \draw[oriented] (c0) -- (c3);
              \draw[oriented] (c7) -- (c10);
              \draw[oriented] (c3) -- (c6);
              \draw[oriented] (c1) -- (c4);
              \draw[oriented] (c5) -- (c4);
              \draw[oriented] (c4) -- (c6);
              \draw[oriented] (c6) -- (c9);
              \draw[oriented] (c9) -- (c8);
              \draw[oriented] (c8) -- (c12);
              \draw[oriented] (c11) -- (c9);
              \draw[oriented] (c13) -- (c9);
              \draw[oriented] (c10) -- (c13);
              \draw[oriented] (c14) -- (c13);
              \draw[oriented] (c15) -- (c14);

              \draw[dotted,dloriented] (b0) -- (c0);
              \draw[dotted,dloriented] (b1) -- (c1);
              \draw[dotted,droriented] (b2) -- (c2);
              \draw[dotted,dloriented] (b3) -- (c3);
              \draw[dotted,dloriented] (b4) -- (c4);
              \draw[dotted,droriented] (b5) -- (c5);
              \draw[dotted,dloriented] (b6) -- (c6);
              \draw[dotted,dloriented] (b8) -- (c8);
              \draw[dotted,dloriented] (b9) -- (c9);
              \draw[dotted,droriented] (b10) -- (c10);
              \draw[dotted,droriented] (b11) -- (c11);
              \draw[dotted,droriented] (b12) -- (c12);
              \draw[dotted,droriented] (b13) -- (c13);
              \draw[dotted,droriented] (b14) -- (c14);
              \draw[dotted,droriented] (b15) -- (c15);
              \examplePoints{(b)}
            \end{scope}
          \end{tikzpicture}


==> fig/upperbound_crossingfree.tex <==
\begin{tikzpicture}
  \begin{scope}[xshift=0]
    \node[dead] (p1) at (0,0.33) {};
    \node[free] (p2) at (1,0) {};
    \node[dead] (p3) at (2,0.33) {};
    \coordinate (a1) at ($(p1)+(0,0.2)$);
    \coordinate (b2) at ($(p2)-(0,0.2)$);
    \coordinate (a3) at ($(p3)+(0,0.2)$);
    \draw[shorten <= -0.25cm, shorten >= -0.5cm] (a1) -- (b2);
    \draw[shorten <= -0.5cm, shorten >= -0.25cm] (b2) -- (a3); 
  \end{scope}
  \begin{scope}[xshift=150]
    \node[free] (p1) at (0,0) {};
    \node[dead] (p2) at (1,0.33) {};
    \node[free] (p3) at (2,0) {};
    \coordinate (b1) at ($(p1)-(0,0.2)$);
    \coordinate (a2) at ($(p2)+(0,0.2)$);
    \coordinate (b3) at ($(p3)-(0,0.2)$);
    \draw[rounded corners] (b1) [shorten <= -0.25cm] -- (a2) -- (b3) [shorten >= -0.25cm]; 
  \end{scope}
  %\pgfresetboundingbox
  %\path[use as bounding box] (0,0.75) rectangle (6.2,-0.2);
\end{tikzpicture}

